Sieve methods in group theory I: Powers in Linear groups

A general sieve method for groups is formulated. It enables one to "measure" subsets of a finitely generated group. As an application we show that if $\Gamma$ is a finitely generated non virtually-solvable linear group of characteristic zero then the set of proper powers in $\Gamma$ is exponentially small. This is a far reaching strengthening of the main result of \cite{HKLS}.

==> typeal.tex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2951,349)(881,80)
%  METADATA <id>1</id>
{\color[rgb]{0,0,0}\thinlines \put(946,130){\circle{84}}
}%
%  METADATA <id>4</id>
{\color[rgb]{0,0,0}\put(1419,129){\circle{84}}
}%
%  METADATA <id>5</id>
{\color[rgb]{0,0,0}\put(3309,129){\circle{84}}
}%
%  METADATA <id>6</id>
{\color[rgb]{0,0,0}\put(3782,129){\circle{84}}
}%
%  METADATA <id>8</id>
{\color[rgb]{0,0,0}\put(984,131){\line( 1, 0){385}}
}%
%  METADATA <id>11</id>
{\color[rgb]{0,0,0}\put(1462,131){\line( 1, 0){430}}
}%
%  METADATA <id>12</id>
{\color[rgb]{0,0,0}\multiput(1886,131)(126.00000,0.00000){8}{\line(
1, 0){ 63.000}}
}%
%  METADATA <id>13</id>
{\color[rgb]{0,0,0}\put(2834,131){\line( 1, 0){430}}
}%
%  METADATA <id>14</id>
{\color[rgb]{0,0,0}\put(3357,131){\line( 1, 0){377}}
}%
%  METADATA <id>19</id>
\put(896,220){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_1$}%
}}}}
%  METADATA <id>20</id>
\put(1371,224){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
%  METADATA <id>21</id>
\put(3260,217){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{l-1}$}%
}}}}
%  METADATA <id>22</id>
\put(3733,213){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_l$}%
}}}}
\end{picture}%


==> typed4.tex <==
%
%  Created by WinFIG version 4.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1154,1202)(4313,-3182)
%  METADATA <id>25</id> 
{\color[rgb]{0,0,0}\thinlines
\put(4963,-2705){\circle{84}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{0,0,0}\put(4968,-2231){\circle{84}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{0,0,0}\put(5386,-2946){\circle{84}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,0,0}\put(4546,-2955){\circle{84}}
}%
%  METADATA <id>26</id> 
{\color[rgb]{0,0,0}\put(4966,-2657){\line( 0, 1){383}}
}%
%  METADATA <id>30</id> 
{\color[rgb]{0,0,0}\put(5356,-2924){\line(-5, 3){351.471}}
}%
%  METADATA <id>31</id> 
{\color[rgb]{0,0,0}\put(4924,-2721){\line(-5,-3){351.471}}
}%
%  METADATA <id>32</id> 
\put(5083,-2675){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_1$}%
}}}}
%  METADATA <id>33</id> 
\put(4962,-2151){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
%  METADATA <id>34</id> 
\put(5452,-3097){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_3$}%
}}}}
%  METADATA <id>35</id> 
\put(4328,-3109){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_4$}%
}}}}
\end{picture}%


==> typedl.tex <==
%
%  Created by WinFIG version 4.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2873,687)(896,-197)
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\thinlines
\put(946,130){\circle{84}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(1419,129){\circle{84}}
}%
%  METADATA <id>5</id> 
{\color[rgb]{0,0,0}\put(3309,129){\circle{84}}
}%
%  METADATA <id>26</id> 
{\color[rgb]{0,0,0}\put(3637,359){\circle{84}}
}%
%  METADATA <id>27</id> 
{\color[rgb]{0,0,0}\put(3640,-72){\circle{84}}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,0}\put(984,131){\line( 1, 0){385}}
}%
%  METADATA <id>11</id> 
{\color[rgb]{0,0,0}\put(1462,131){\line( 1, 0){430}}
}%
%  METADATA <id>12</id> 
{\color[rgb]{0,0,0}\multiput(1886,131)(126.00000,0.00000){8}{\line( 1, 0){ 63.000}}
}%
%  METADATA <id>13</id> 
{\color[rgb]{0,0,0}\put(2834,131){\line( 1, 0){430}}
}%
%  METADATA <id>23</id> 
{\color[rgb]{0,0,0}\put(3334,171){\line( 3, 2){252.923}}
}%
%  METADATA <id>24</id> 
{\color[rgb]{0,0,0}\put(3331, 99){\line( 5,-3){261.029}}
}%
%  METADATA <id>29</id> 
\put(2999,216){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{l-2}$}%
}}}}
%  METADATA <id>30</id> 
\put(3729,319){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_{l-1}$}%
}}}}
%  METADATA <id>31</id> 
\put(3754,-124){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_l$}%
}}}}
%  METADATA <id>32</id> 
\put(941,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_1$}%
}}}}
%  METADATA <id>33</id> 
\put(1414,214){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
\end{picture}%


==> typee6.tex <==
%
%  Created by WinFIG version 4.2 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1998,1029)(889,-644)
%  METADATA <id>1</id> 
{\color[rgb]{0,0,0}\thinlines
\put(946,130){\circle{84}}
}%
%  METADATA <id>4</id> 
{\color[rgb]{0,0,0}\put(1419,129){\circle{84}}
}%
%  METADATA <id>35</id> 
{\color[rgb]{0,0,0}\put(1892,129){\circle{84}}
}%
%  METADATA <id>36</id> 
{\color[rgb]{0,0,0}\put(2364,129){\circle{84}}
}%
%  METADATA <id>37</id> 
{\color[rgb]{0,0,0}\put(2837,129){\circle{84}}
}%
%  METADATA <id>38</id> 
{\color[rgb]{0,0,0}\put(1887,-318){\circle{84}}
}%
%  METADATA <id>8</id> 
{\color[rgb]{0,0,0}\put(984,131){\line( 1, 0){385}}
}%
%  METADATA <id>39</id> 
{\color[rgb]{0,0,0}\put(1464,131){\line( 1, 0){378}}
}%
%  METADATA <id>40</id> 
{\color[rgb]{0,0,0}\put(1939,134){\line( 1, 0){375}}
}%
%  METADATA <id>41</id> 
{\color[rgb]{0,0,0}\put(2411,134){\line( 1, 0){383}}
}%
%  METADATA <id>42</id> 
{\color[rgb]{0,0,0}\put(1886, 91){\line( 0,-1){370}}
}%
%  METADATA <id>43</id> 
\put(904,214){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_1$}%
}}}}
%  METADATA <id>44</id> 
\put(1384,211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_2$}%
}}}}
%  METADATA <id>45</id> 
\put(1859,214){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_3$}%
}}}}
%  METADATA <id>46</id> 
\put(2326,209){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_4$}%
}}}}
%  METADATA <id>47</id> 
\put(2799,211){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_5$}%
}}}}
%  METADATA <id>48</id> 
\put(1839,-571){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r_6$}%
}}}}
\end{picture}%

